Master integrals for all unitarity cuts of massless four-loop propagators

Among the unitarity cuts of massless 4-loop propagators two classes have remained unknown until recently: 2-loop 3-particle cuts, and 1-loop 4-particle cuts. In this article we shall discuss the calculation that completes the master integrals for these cuts: both the motivation and the methods (including dimensional recurrence relations and direct integration at higher space-time dimensions).

==> fig/1to3/1l/m1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1.5, 0) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (2.25, 0) {~~123};
		\node [style=none] (5) at (2, -0.25) {};
		\node [style=none] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (2) to (3.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=edge, bend left=60] (1) to (2);
		\draw [style=edge, bend right=60] (1) to (2);
		\draw [style=outgoing edge] (2) to (6.center);
		\draw [style=outgoing edge] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/1l/m2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1.5, 0) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (2.25, 0) {23};
		\node [style=none] (5) at (2, -0.25) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (0, 0.75) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (2) to (3.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (2) to (5.center);
		\draw [style=outgoing edge] (1) to (7.center);
		\draw [style=edge, bend left=60] (1) to (2);
		\draw [style=edge, bend right=60] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/1l/m3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1.5, 0) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (2.25, 0) {12};
		\node [style=none] (5) at (2, -0.25) {};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (0, -0.75) {3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (2) to (3.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (1) to (7.center);
		\draw [style=edge, bend left=60] (1) to (2);
		\draw [style=edge, bend right=60] (1) to (2);
		\draw [style=outgoing edge] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/1l/m4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.75, 0.75) {};
		\node [style=dot] (2) at (0.75, -0.75) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {3~~};
		\node [style=none] (9) at (1.5, 0.75) {1~~};
		\node [style=none] (10) at (2.25, 0) {2~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (1) to (6.center);
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=outgoing edge] (2) to (7.center);
		\draw [style=incoming edge] (4.center) to (0);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/1l/topo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.75, 0.75) {};
		\node [style=dot] (2) at (0.75, -0.75) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {$p_3$};
		\node [style=none] (9) at (1.5, 0.75) {$p_1$};
		\node [style=none] (10) at (2.25, 0) {$p_2$};
		\node [style=none] (11) at (-0.25, 0.25) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (1) to (6.center);
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=outgoing edge] (2) to (7.center);
		\draw [style=incoming edge] (4.center) to (0);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/1l/triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1.5, 0.75) {};
		\node [style=dot] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (2.25, 0.75) {12};
		\node [style=none] (8) at (2.25, -0.75) {3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (3) to (6.center);
		\draw [style=outgoing edge] (2) to (4.center);
		\draw [style=outgoing edge] (2) to (5.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.75) {};
		\node [style=dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=dot] (3) at (1, 0.75) {};
		\node [style=dot] (4) at (1, 0) {};
		\node [style=dot] (5) at (2, 0) {};
		\node [style=dot] (6) at (1, -0.75) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-0.25, 1) {$q$};
		\node [style=none] (11) at (-0.25, -1) {$p_3$};
		\node [style=none] (12) at (2.25, 0.25) {$p_1$};
		\node [style=none] (13) at (1.25, 0.25) {$p_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=outgoing edge] (1) to (9.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0, 0) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (2, 0.25) {};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (7) at (2.25, 0) {23};
		\node [style=none] (8) at (0, 0.75) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (1.center) to (0);
		\draw [style=outgoing edge] (2) to (4.center);
		\draw [style=edge] (2) to (3);
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=outgoing edge] (3) to (6.center);
		\draw [style=edge, bend right=60, looseness=1.25] (0) to (3);
		\draw [style=edge, bend left=60, looseness=1.25] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {3~~};
		\node [style=none] (12) at (1.5, 0.75) {2~~};
		\node [style=none] (13) at (2.25, 0) {1~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {3~~};
		\node [style=none] (12) at (1.5, 0.75) {1~~};
		\node [style=none] (13) at (2.25, 0) {2~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {3~~};
		\node [style=none] (12) at (1.5, 0.75) {1~~};
		\node [style=none] (13) at (2.25, 0) {2~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {3~~};
		\node [style=none] (12) at (1.5, 0.75) {2~~};
		\node [style=none] (13) at (2.25, 0) {1~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.75) {};
		\node [style=dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.25, -0.5) {3};
		\node [style=none] (12) at (2.25, 0.75) {1~~};
		\node [style=none] (13) at (2.25, -0.75) {2~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (1) to (9.center);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (6);
		\draw [style=outgoing edge] (6) to (8.center);
		\draw [style=edge] (0) to (4);
		\draw [style=edge, bend right=15] (4) to (6);
		\draw [style=edge, bend left=15] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.75) {};
		\node [style=dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.25, -0.5) {3};
		\node [style=none] (12) at (2.25, 0.75) {2~~};
		\node [style=none] (13) at (2.25, -0.75) {1~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (1) to (9.center);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (6);
		\draw [style=outgoing edge] (6) to (8.center);
		\draw [style=edge] (0) to (4);
		\draw [style=edge, bend right=15] (4) to (6);
		\draw [style=edge, bend left=15] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0.75, 0.75) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=dot] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {3~~};
		\node [style=none] (9) at (1.5, 0.75) {1~~};
		\node [style=none] (10) at (2.25, 0) {2~~};
		\node [style=dot] (11) at (0.375, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (1.center) to (0);
		\draw [style=outgoing edge] (2) to (5.center);
		\draw [style=outgoing edge] (3) to (6.center);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (2) to (3);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0.75, 0.75) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=dot] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {3~~};
		\node [style=none] (9) at (1.5, 0.75) {2~~};
		\node [style=none] (10) at (2.25, 0) {1~~};
		\node [style=dot] (11) at (0.375, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (1.center) to (0);
		\draw [style=outgoing edge] (2) to (5.center);
		\draw [style=outgoing edge] (3) to (6.center);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (2) to (3);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1.5, 0) {};
		\node [style=dot] (5) at (0.75, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {3~~};
		\node [style=none] (11) at (2.25, 0) {1~~};
		\node [style=none] (12) at (1, 0.25) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (3);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1.5, 0) {};
		\node [style=dot] (5) at (0.75, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (10) at (0, -0.75) {3};
		\node [style=none] (11) at (2.25, 0) {1~~};
		\node [style=none] (12) at (1, 0.25) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=outgoing edge] (1) to (9.center);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (1) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (3);
		\draw [style=incoming edge] (2.center) to (1);
		\draw [style=edge] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1.5, 0) {};
		\node [style=dot] (5) at (0.75, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {3~~};
		\node [style=none] (11) at (2.25, 0) {1~~};
		\node [style=none] (12) at (1, 0.25) {2};
		\node [style=dot] (13) at (0.375, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (3);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.75) {};
		\node [style=dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (0.75, 0) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-0.25, -0.5) {3};
		\node [style=none] (11) at (2.25, 0) {1~~};
		\node [style=none] (12) at (1, 0.25) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=outgoing edge] (1) to (9.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.75) {};
		\node [style=dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (0.75, 0) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-0.25, -0.5) {3};
		\node [style=none] (11) at (2.25, 0) {1~~};
		\node [style=none] (12) at (1, 0.25) {2};
		\node [style=dot] (13) at (0.375, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=outgoing edge] (1) to (9.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0, 0) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=none] (9) at (2, -0.25) {};
		\node [style=none] (11) at (2.25, 0) {12};
		\node [style=none] (12) at (0, -0.75) {3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=edge] (4) to (6);
		\draw [style=outgoing edge] (6) to (8.center);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge, bend right=60, looseness=1.25] (0) to (6);
		\draw [style=edge, bend left=60, looseness=1.25] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (11) at (2.25, -0.75) {3};
		\node [style=none] (12) at (2.25, 0.75) {12};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge, bend right=15] (6) to (5);
		\draw [style=outgoing edge] (5) to (7.center);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (5);
		\draw [style=edge, bend right=15] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (11) at (2.25, 0.75) {23};
		\node [style=none] (12) at (2.25, -0.75) {1};
		\node [style=none] (13) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=edge, bend right=15] (6) to (5);
		\draw [style=outgoing edge] (5) to (7.center);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (5);
		\draw [style=edge, bend right=15] (5) to (6);
		\draw [style=outgoing edge] (6) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (11) at (2.25, -0.75) {2};
		\node [style=none] (12) at (2.25, 0.75) {13};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge, bend right=15] (6) to (5);
		\draw [style=outgoing edge] (5) to (7.center);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (5);
		\draw [style=edge, bend right=15] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (11) at (2.25, -0.75) {2~~};
		\node [style=none] (12) at (2.25, 0.75) {1~~};
		\node [style=none] (13) at (0.25, -0.75) {};
		\node [style=none] (14) at (0, -0.75) {3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=edge, bend right=15] (6) to (5);
		\draw [style=outgoing edge] (5) to (7.center);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (5);
		\draw [style=edge, bend right=15] (5) to (6);
		\draw [style=outgoing edge] (0) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/na9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {2~~};
		\node [style=none] (12) at (1.5, 0.75) {1~~};
		\node [style=none] (13) at (2.25, 0) {3~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (1, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (2, 0.75) {};
		\node [style=dot] (5) at (2, -0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (-0.25, 0.25) {$q$};
		\node [style=none] (11) at (1.25, 0.25) {$p_3$};
		\node [style=none] (12) at (2.25, 1) {$p_1$};
		\node [style=none] (13) at (2.25, -1) {$p_2$};
		\node [style=dot] (14) at (1, 0.75) {};
		\node [style=dot] (15) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=outgoing edge] (1) to (9.center);
		\draw [style=edge] (0) to (14);
		\draw [style=edge] (14) to (4);
		\draw [style=edge] (1) to (15);
		\draw [style=edge] (1) to (14);
		\draw [style=edge] (0) to (15);
		\draw [style=edge] (15) to (5);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0, 0) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (11) at (2.25, -0.75) {3};
		\node [style=none] (12) at (2.25, 0.75) {12};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge, bend left=15] (3) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=outgoing edge] (5) to (7.center);
		\draw [style=edge] (3) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=incoming edge] (2.center) to (3);
		\draw [style=edge, bend right=15] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, 0) {};
		\node [style=none] (7) at (2, 0.25) {};
		\node [style=none] (8) at (2, -0.25) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (11) at (1, -0.5) {3};
		\node [style=none] (12) at (2.25, 0) {12};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge, bend right=60] (6) to (5);
		\draw [style=edge, bend left=60] (0) to (6);
		\draw [style=outgoing edge] (5) to (7.center);
		\draw [style=edge, bend left=60] (6) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge, bend right=60] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (0, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.375, -0.5) {3};
		\node [style=none] (12) at (2.25, 0.75) {2~~};
		\node [style=none] (13) at (2.25, -0.75) {1~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (3) to (4);
		\draw [style=edge, bend left=15] (3) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=incoming edge] (2.center) to (3);
		\draw [style=edge, bend right=15] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (0, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.375, -0.5) {3};
		\node [style=none] (12) at (2.25, 0.75) {3~~};
		\node [style=none] (13) at (2.25, -0.75) {2~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (3) to (4);
		\draw [style=edge, bend left=15] (3) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=incoming edge] (2.center) to (3);
		\draw [style=edge, bend right=15] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0.25) {};
		\node [style=none] (8) at (2, -0.25) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {3};
		\node [style=none] (13) at (2.25, 0) {12};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (4) to (6);
		\draw [style=outgoing edge] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (11) at (0, -0.75) {3};
		\node [style=none] (12) at (2.25, 0.75) {1~~};
		\node [style=none] (13) at (2.25, -0.75) {2~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1.5, 0) {};
		\node [style=dot] (5) at (0.75, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {2~~};
		\node [style=none] (11) at (2.25, 0) {1~~};
		\node [style=none] (12) at (1, 0.25) {3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (3);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1.5, 0) {};
		\node [style=dot] (5) at (0.75, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0.25) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (11) at (2.25, 0) {12};
		\node [style=none] (12) at (1, 0.25) {3};
		\node [style=none] (13) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (0) to (6);
		\draw [style=outgoing edge] (4) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (11) at (0, -0.75) {3};
		\node [style=none] (12) at (2.25, 0.75) {2~~};
		\node [style=none] (13) at (2.25, -0.75) {1~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (0.75, 0) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {1~~};
		\node [style=none] (11) at (2.25, 0) {2~~};
		\node [style=none] (12) at (1, 0.25) {3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (0) to (6);
		\draw [style=outgoing edge] (6) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1.5, 0) {};
		\node [style=dot] (5) at (0.75, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {2~~};
		\node [style=none] (11) at (2.25, 0) {1~~};
		\node [style=none] (12) at (1, 0.25) {3};
		\node [style=dot] (13) at (0.375, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (3);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1.5, 0) {};
		\node [style=dot] (5) at (0.75, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {1~~};
		\node [style=none] (11) at (2.25, 0) {2~~};
		\node [style=none] (12) at (1, 0.25) {3};
		\node [style=dot] (13) at (0.375, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (3);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (1.5, 0.75) {};
		\node [style=dot] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (9) at (1, 0.25) {3};
		\node [style=none] (10) at (2.25, 0.75) {1~~};
		\node [style=none] (11) at (2.25, -0.75) {2~~};
		\node [style=dot] (12) at (0.75, 0.75) {};
		\node [style=dot] (13) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=outgoing edge] (4) to (6.center);
		\draw [style=outgoing edge] (1) to (7.center);
		\draw [style=edge] (0) to (12);
		\draw [style=edge] (12) to (3);
		\draw [style=edge] (1) to (13);
		\draw [style=edge] (1) to (12);
		\draw [style=edge] (0) to (13);
		\draw [style=edge] (13) to (4);
		\draw [style=edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/nb29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (1.5, 0.75) {};
		\node [style=dot] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (9) at (1, 0.25) {3};
		\node [style=none] (10) at (2.25, 0.75) {1~~};
		\node [style=none] (11) at (2.25, -0.75) {2~~};
		\node [style=dot] (12) at (0.75, 0.75) {};
		\node [style=dot] (13) at (0.75, -0.75) {};
		\node [style=dot] (14) at (0.375, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=outgoing edge] (4) to (6.center);
		\draw [style=outgoing edge] (1) to (7.center);
		\draw [style=edge] (0) to (12);
		\draw [style=edge] (12) to (3);
		\draw [style=edge] (1) to (13);
		\draw [style=edge] (1) to (12);
		\draw [style=edge] (0) to (13);
		\draw [style=edge] (13) to (4);
		\draw [style=edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.75) {};
		\node [style=dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=dot] (3) at (1, 0.75) {};
		\node [style=dot] (4) at (2, 0.75) {};
		\node [style=dot] (5) at (2, -0.75) {};
		\node [style=dot] (6) at (1, -0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-0.25, 1) {$q$};
		\node [style=none] (11) at (-0.25, -1) {$p_1$};
		\node [style=none] (12) at (2.25, 1) {$p_2$};
		\node [style=none] (13) at (2.25, -1) {$p_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=outgoing edge] (1) to (9.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (6);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0, 0) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=none] (9) at (2, -0.25) {};
		\node [style=none] (11) at (2.25, 0) {13};
		\node [style=none] (12) at (0, 0.75) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=edge] (4) to (6);
		\draw [style=outgoing edge] (6) to (8.center);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge, bend left=60, looseness=1.25] (4) to (6);
		\draw [style=incoming edge] (2.center) to (4);
		\draw [style=edge, bend right=60, looseness=1.25] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, 0) {};
		\node [style=none] (7) at (2, 0.25) {};
		\node [style=none] (8) at (2, -0.25) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (11) at (0.25, -0.5) {1};
		\node [style=none] (12) at (2.25, 0) {23};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge, bend right=60] (6) to (5);
		\draw [style=edge, bend left=60] (0) to (6);
		\draw [style=outgoing edge] (5) to (7.center);
		\draw [style=edge, bend left=60] (6) to (5);
		\draw [style=edge, bend right=60] (0) to (6);
		\draw [style=outgoing edge] (0) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (1.5, 0.75) {};
		\node [style=dot] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (8) at (2.25, 0.75) {2~~};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (10) at (0, -0.75) {1};
		\node [style=none] (11) at (2, -0.75) {};
		\node [style=none] (12) at (2.25, -0.75) {3~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (1.center) to (0);
		\draw [style=edge, bend right=15] (3) to (2);
		\draw [style=outgoing edge] (2) to (4.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (0) to (2);
		\draw [style=edge, bend right=15] (2) to (3);
		\draw [style=outgoing edge] (0) to (9.center);
		\draw [style=outgoing edge] (3) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (0, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.375, -0.5) {1};
		\node [style=none] (12) at (2.25, 0.75) {2~~};
		\node [style=none] (13) at (2.25, -0.75) {3~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (3) to (4);
		\draw [style=edge, bend left=15] (3) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=incoming edge] (2.center) to (3);
		\draw [style=edge, bend right=15] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {1~~};
		\node [style=none] (12) at (1.5, 0.75) {2~~};
		\node [style=none] (13) at (2.25, 0) {3~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0.25) {};
		\node [style=none] (8) at (2, -0.25) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {1};
		\node [style=none] (13) at (2.25, 0) {23};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (4) to (6);
		\draw [style=outgoing edge] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.75) {};
		\node [style=dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.25, -0.5) {1};
		\node [style=none] (12) at (2.25, 0.75) {2~~};
		\node [style=none] (13) at (2.25, -0.75) {3~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (1) to (9.center);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (6);
		\draw [style=outgoing edge] (6) to (8.center);
		\draw [style=edge] (0) to (4);
		\draw [style=edge, bend right=15] (4) to (6);
		\draw [style=edge, bend left=15] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (11) at (0, -0.75) {1};
		\node [style=none] (12) at (2.25, 0.75) {2~~};
		\node [style=none] (13) at (2.25, -0.75) {3~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.75) {};
		\node [style=dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.25, -0.5) {1};
		\node [style=none] (12) at (2.25, 0.75) {2~~};
		\node [style=none] (13) at (2.25, -0.75) {3~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=outgoing edge] (1) to (9.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (6);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.75) {};
		\node [style=dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=dot] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.25, -0.5) {1};
		\node [style=none] (12) at (2.25, 0.75) {2~~};
		\node [style=none] (13) at (2.25, -0.75) {3~~};
		\node [style=dot] (14) at (0.375, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=outgoing edge] (1) to (9.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (6);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0, 0) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=none] (4) at (0.25, -0.75) {};
		\node [style=none] (5) at (2, 0.25) {};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (7) at (2.25, 0) {23};
		\node [style=none] (8) at (0, -0.75) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (1.center) to (0);
		\draw [style=outgoing edge] (2) to (4.center);
		\draw [style=edge] (2) to (3);
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=outgoing edge] (3) to (6.center);
		\draw [style=edge, bend right=60, looseness=1.25] (0) to (3);
		\draw [style=edge, bend left=60, looseness=1.25] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (11) at (2.25, -0.75) {1};
		\node [style=none] (12) at (2.25, 0.75) {23};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge, bend right=15] (6) to (5);
		\draw [style=outgoing edge] (5) to (7.center);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (5);
		\draw [style=edge, bend right=15] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (1.5, 0.75) {};
		\node [style=dot] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (2.25, -0.75) {2};
		\node [style=none] (8) at (2.25, 0.75) {13};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (1.center) to (0);
		\draw [style=outgoing edge] (2) to (5.center);
		\draw [style=edge, bend right=15] (3) to (2);
		\draw [style=outgoing edge] (2) to (4.center);
		\draw [style=outgoing edge] (3) to (6.center);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (0) to (2);
		\draw [style=edge, bend right=15] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {1~~};
		\node [style=none] (12) at (1.5, 0.75) {2~~};
		\node [style=none] (13) at (2.25, 0) {3~~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0.75, 0.75) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=dot] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {1~~};
		\node [style=none] (9) at (1.5, 0.75) {2~~};
		\node [style=none] (10) at (2.25, 0) {3~~};
		\node [style=dot] (11) at (0.375, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (1.center) to (0);
		\draw [style=outgoing edge] (2) to (5.center);
		\draw [style=outgoing edge] (3) to (6.center);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (2) to (3);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (14) at (0, 0) {};
		\node [style=none] (15) at (-0.5, 0) {};
		\node [style=dot] (16) at (0, 0) {};
		\node [style=dot] (17) at (1.5, 0) {};
		\node [style=none] (19) at (2, 0.25) {};
		\node [style=none] (20) at (2, -0.25) {};
		\node [style=none] (21) at (2.25, 0) {~~123};
		\node [style=none] (22) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (15.center) to (14);
		\draw [style=edge] (16) to (17);
		\draw [style=outgoing edge] (17) to (19.center);
		\draw [style=outgoing edge] (17) to (20.center);
		\draw [style=edge, bend right=60, looseness=1.25] (14) to (17);
		\draw [style=edge, bend left=60, looseness=1.25] (16) to (17);
		\draw [style=outgoing edge] (17) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (3) at (0, 0) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (11) at (2.25, -0.75) {1};
		\node [style=none] (12) at (2.25, 0.75) {23};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge, bend left=15] (3) to (6);
		\draw [style=edge] (6) to (5);
		\draw [style=outgoing edge] (5) to (7.center);
		\draw [style=edge] (3) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=incoming edge] (2.center) to (3);
		\draw [style=edge, bend right=15] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/1to3/pb9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, 0) {};
		\node [style=none] (7) at (2, 0.25) {};
		\node [style=none] (8) at (2, -0.25) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (11) at (1, -0.5) {1};
		\node [style=none] (12) at (2.25, 0) {23};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (5) to (8.center);
		\draw [style=edge, bend right=60] (6) to (5);
		\draw [style=edge, bend left=60] (0) to (6);
		\draw [style=outgoing edge] (5) to (7.center);
		\draw [style=edge, bend left=60] (6) to (5);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=edge, bend right=60] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/3pt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (1.center);
		\draw [style=edge] (0) to (2.center);
		\draw [style=edge] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/4pt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (3.center);
		\draw [style=edge] (0) to (2.center);
		\draw [style=edge] (0) to (1.center);
		\draw [style=edge] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/5pt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (1.center);
		\draw [style=edge] (0) to (2.center);
		\draw [style=edge] (0) to (3.center);
		\draw [style=edge] (0) to (4.center);
		\draw [style=edge] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/amp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=blob] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=dot] (5) at (0.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (1) to (2.center);
		\draw [style=edge] (1) to (5);
		\draw [style=outgoing edge] (5) to (3.center);
		\draw [style=outgoing edge] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/amp1x2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=blob] (1) at (0, 0) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=dot] (7) at (2, 0) {};
		\node [style=blob] (8) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=edge] (1) to (5);
		\draw [style=edge] (7) to (8);
		\draw [style=cut edge] (5) to (8);
		\draw [style=cut edge] (5) to (7);
		\draw [style=cut edge] (1) to (8);
		\draw [style=outgoing edge] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/amp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=blob] (2) at (0.5, 0.375) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (2) to (3.center);
		\draw [style=outgoing edge] (2) to (4.center);
		\draw [style=outgoing edge] (1) to (5.center);
		\draw [style=edge] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/amp2conj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (1) at (0.5, 0) {};
		\node [style=blob] (2) at (0, 0.375) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1) to (2);
		\draw [style=incoming edge] (3.center) to (2);
		\draw [style=incoming edge] (4.center) to (2);
		\draw [style=incoming edge] (5.center) to (1);
		\draw [style=outgoing edge] (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/epluseminus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=dot] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=blob] (3) at (1.25, 0) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (2.5, -0.25) {$\ldots$};
		\node [style=none] (8) at (2.25, 0.75) {$p_1$};
		\node [style=none] (9) at (2.5, 0.25) {$p_2$};
		\node [style=none] (10) at (2.25, -0.75) {$p_n$};
		\node [style=none] (11) at (0.75, 0.25) {$q$};
		\node [style=none] (12) at (-0.5, -0.5) {$e^-$};
		\node [style=none] (13) at (-0.5, 0.5) {$e^+$};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (2.75, 0.75) {};
		\node [style=none] (17) at (2.75, -0.75) {};
		\node [style=none] (18) at (0.25, 0.25) {$\gamma^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (1) to (2.center);
		\draw [style=edge] (1) to (3);
		\draw [style=outgoing edge] (3) to (4.center);
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=outgoing edge] (3) to (6.center);
		\draw [style=cut, bend left=45] (14.center) to (15.center);
		\draw [style=cut, in=135, out=45, looseness=0.75] (15.center) to (16.center);
		\draw [style=cut, bend left=45] (16.center) to (17.center);
		\draw [style=cut, in=-45, out=-135, looseness=0.75] (17.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/known/box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.75, 0.75) {};
		\node [style=dot] (3) at (0.75, -0.75) {};
		\node [style=dot] (4) at (1.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {$p_1$};
		\node [style=none] (9) at (2.25, 0) {$p_2$};
		\node [style=none] (10) at (1.5, -0.75) {$p_3$};
		\node [style=none] (11) at (-0.25, 0.25) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (4) to (5.center);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (3) to (4);
		\draw [style=outgoing edge] (2) to (7.center);
		\draw [style=outgoing edge] (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/known/bubble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0, 0) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (-0.25, 0.25) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=edge, bend left=60, looseness=1.25] (2) to (3);
		\draw [style=incoming edge] (1.center) to (2);
		\draw [style=edge, bend right=60, looseness=1.25] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/known/sunset.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0, 0) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (-0.25, 0.25) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (1.center) to (0);
		\draw [style=edge] (2) to (3);
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=edge, bend right=60, looseness=1.25] (0) to (3);
		\draw [style=edge, bend left=60, looseness=1.25] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/known/triangle2l-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0, 0) {};
		\node [style=dot] (3) at (1.25, -0.75) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=dot] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (1.75, 0.75) {};
		\node [style=none] (9) at (-0.25, 0.25) {$q$};
		\node [style=none] (10) at (2, 0.75) {$p_1$};
		\node [style=none] (11) at (2, -0.75) {$p_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (1.center) to (0);
		\draw [style=edge] (2) to (3);
		\draw [style=outgoing edge] (3) to (6.center);
		\draw [style=edge] (2) to (7);
		\draw [style=edge, bend right] (7) to (3);
		\draw [style=edge, bend left] (7) to (3);
		\draw [style=outgoing edge] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/known/triangle2l-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1.5, 0.75) {};
		\node [style=dot] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (-0.25, 0.25) {$q$};
		\node [style=none] (8) at (2.25, 0.75) {~~$p_{12}$};
		\node [style=none] (9) at (2.25, -0.75) {$p_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge, bend right] (2) to (3);
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=outgoing edge] (2) to (6.center);
		\draw [style=outgoing edge] (2) to (4.center);
		\draw [style=edge, bend left] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/known/triangle2l-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1.5, 0.75) {};
		\node [style=dot] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (-0.25, 0.25) {$q$};
		\node [style=none] (8) at (2.25, 0.75) {~~$p_{12}$};
		\node [style=none] (9) at (2.25, -0.75) {$p_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=edge] (1) to (2);
		\draw [style=edge, bend right] (1) to (3);
		\draw [style=edge] (2) to (3);
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=outgoing edge] (2) to (6.center);
		\draw [style=outgoing edge] (2) to (4.center);
		\draw [style=edge, bend left] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/known/tricross.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.5, 0.75) {};
		\node [style=dot] (2) at (0.5, -0.75) {};
		\node [style=dot] (3) at (1.5, 0.75) {};
		\node [style=dot] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (-0.25, 0.25) {$q$};
		\node [style=none] (10) at (2.25, 0.75) {$p_1$};
		\node [style=none] (11) at (2.25, -0.75) {$p_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (5.center) to (0);
		\draw [style=outgoing edge] (3) to (6.center);
		\draw [style=outgoing edge] (4) to (8.center);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (1) to (4);
		\draw [style=edge] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/lm-soft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		% rhs
		\node [style=dot] (v1) at (180:0.75) {};
		\node [style=dot] (v2) at (0:0.75) {};
		\node [style=dot] (v3) at (90:0.75) {};
		\node [style=dot] (v4) at (-90:0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% rhs 2
		\draw [style=edge] (v2) arc (0:90:0.75);
		\draw [style=edge] (v4) arc (-90:0:0.75);
		\draw [style=cut edge] (v3) arc (90:180:0.75);
		\draw [style=cut edge] (v1) arc (-180:-90:0.75);
		\draw [style=cut edge] (v1) arc (-90:0:0.75);
		\draw [style=cut edge] (v4) arc (0:90:0.75);
		% legs
		\draw [style=incoming edge] ($(v1)-(0.5,0)$) to (v1);
		\draw [style=outgoing edge] (v2) to ($(v2)+(0.5,0)$);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/loopcutgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 4) {};
		\node [style=none] (7) at (0.5, -0.25) {1};
		\node [style=none] (8) at (1.25, -0.25) {2};
		\node [style=none] (9) at (2, -0.25) {3};
		\node [style=none] (10) at (2.75, -0.25) {4};
		\node [style=none] (11) at (3.5, -0.25) {5};
		\node [style=none] (12) at (0.5, 0.5) {\Checkmark};
		\node [style=none] (13) at (0.5, 1.25) {\Checkmark};
		\node [style=none] (14) at (0.5, 2) {};
		\node [style=none] (15) at (0.5, 2.75) {};
		\node [style=none] (16) at (0.5, 3.5) {};
		\node [style=none] (17) at (1.25, 0.5) {\Checkmark};
		\node [style=none] (18) at (1.25, 1.25) {\Checkmark};
		\node [style=none] (19) at (1.25, 2) {\Checkmark};
		\node [style=none] (20) at (1.25, 2.75) {};
		\node [style=none] (21) at (1.25, 3.5) {};
		\node [style=none] (22) at (2, 0.5) {\Checkmark};
		\node [style=none] (23) at (2, 1.25) {\Checkmark};
		\node [style=none] (24) at (2, 2) {\Checkmark};
		\node [style=none] (25) at (2, 2.75) {\Checkmark};
		\node [style=none] (26) at (2, 3.5) {};
		\node [style=none] (27) at (2.75, 0.5) {\Checkmark};
		\node [style=none] (28) at (2.75, 1.25) {\Checkmark};
		\node [style=blob] (29) at (2.75, 2) {};
		\node [style=blob] (30) at (2.75, 2.75) {};
		\node [style=none] (31) at (2.75, 3.5) {\Checkmark};
		\node [style=none] (32) at (3.5, 0.5) {$\pm$};
		\node [style=none] (33) at (3.5, 1.25) {$\pm$};
		\node [style=none] (34) at (3.5, 2) {$-$};
		\node [style=none] (35) at (3.5, 2.75) {$-$};
		\node [style=none] (36) at (3.5, 3.5) {$-$};
		\node [style=none] (37) at (-0.25, 0.5) {-};
		\node [style=none] (38) at (-0.25, 1.25) {2};
		\node [style=none] (39) at (-0.25, 2) {3};
		\node [style=none] (40) at (-0.25, 2.75) {4};
		\node [style=none] (41) at (-0.25, 3.5) {5};
		\node [style=align west] (42) at (4.125, 0) {Propagator loops};
		\node [style=align west] (43) at (-0.375, 4.25) {Cut particles};
		\node [style=none] (44) at (2.75, 2.75) {\textbf{!}};
		\node [style=none] (45) at (2.75, 2) {\textbf{!}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (2.center) to (1.center);
		\draw [style=outgoing edge] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/normG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0, 0) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=edge, bend left=60, looseness=1.25] (2) to (3);
		\draw [style=incoming edge] (1.center) to (2);
		\draw [style=edge, bend right=60, looseness=1.25] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/normPS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0, 0) {};
		\node [style=dot] (3) at (1.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (7) at (0.75, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (3) to (5.center);
		\draw [style=cut edge, bend left=75, looseness=1.25] (2) to (3);
		\draw [style=incoming edge] (1.center) to (2);
		\draw [style=cut edge, bend right=75, looseness=1.25] (2) to (3);
		\draw [style=cut edge, bend left=45] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (0) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge, bend left=75, looseness=1.25] (0) to (3);
		\draw [style=cut edge, bend left=45] (0) to (3);
		\draw [style=cut edge] (0) to (3);
		\draw [style=cut edge, bend right=45] (0) to (3);
		\draw [style=cut edge, bend right=75, looseness=1.25] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge, bend left=15] (0) to (4);
		\draw [style=cut edge, bend right=15] (0) to (4);
		\draw [style=cut edge, bend left=15] (2) to (4);
		\draw [style=cut edge, bend right=15] (2) to (4);
		\draw [style=cut edge] (2) to (3);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (26) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge, bend left=15] (26) to (27);
		\draw [style=cut edge, bend right=15] (26) to (27);
		\draw [style=cut edge] (21) to (27);
		\draw [style=cut edge] (22) to (26);
		\draw [style=cut edge] (25) to (28);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (7) at (1, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (0) to (4);
		\draw [style=cut edge] (0) to (7);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (2) to (4);
		\draw [style=cut edge] (2) to (7);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (26) at (0.75, -0.75) {};
		\node [style=dot] (27) at (0.25, 0.75) {};
		\node [style=dot] (29) at (1.25, 0.75) {};
		\node [style=dot] (30) at (1.75, -0.75) {};
		\node [style=dot] (25) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (27);
		\draw [style=cut edge] (22) to (25);
		\draw [style=cut edge] (25) to (29);
		\draw [style=cut edge] (26) to (27);
		\draw [style=cut edge] (26) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (27);
		\draw [style=cut edge] (22) to (30);
		\draw [style=cut edge] (25) to (27);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (27) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (25) to (30);
		\draw [style=edge] (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (6) at (1.75, 0.75) {};
		\node [style=dot] (7) at (1.75, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=dot] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=cut edge] (11) to (3);
		\draw [style=cut edge] (2) to (7);
		\draw [style=cut edge] (3) to (6);
		\draw [style=cut edge] (4) to (5);
		\draw [style=cut edge] (6) to (8);
		\draw [style=edge] (11) to (2);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (7);
		\draw [style=edge] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (27);
		\draw [style=cut edge] (22) to (30);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (26) to (27);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (2) at (1, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (0) to (6);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (2) to (6);
		\draw [style=cut edge] (3) to (4);
		\draw [style=cut edge] (4) to (6);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (6) at (1.75, 0.75) {};
		\node [style=dot] (7) at (1.75, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=dot] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=cut edge] (11) to (3);
		\draw [style=cut edge] (4) to (5);
		\draw [style=cut edge] (4) to (6);
		\draw [style=cut edge] (5) to (7);
		\draw [style=cut edge] (7) to (8);
		\draw [style=edge] (11) to (2);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (7);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (6) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (6) at (1.75, 0.75) {};
		\node [style=dot] (7) at (1.75, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=dot] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=cut edge] (11) to (3);
		\draw [style=cut edge] (2) to (7);
		\draw [style=cut edge] (3) to (5);
		\draw [style=cut edge] (4) to (6);
		\draw [style=cut edge] (5) to (7);
		\draw [style=edge] (11) to (2);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (6) to (8);
		\draw [style=edge] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.5, -0.5) {};
		\node [style=dot] (4) at (0.5, 0.5) {};
		\node [style=dot] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (1.5, 0.5) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (11) at (0, 0) {};
		\node [style=dot] (7) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (7) to (9.center);
		\draw [style=cut edge, bend left=75, looseness=1.50] (11) to (7);
		\draw [style=cut edge] (3) to (5);
		\draw [style=cut edge] (3) to (6);
		\draw [style=cut edge] (4) to (5);
		\draw [style=cut edge] (4) to (6);
		\draw [style=edge] (11) to (3);
		\draw [style=edge] (11) to (4);
		\draw [style=edge] (5) to (7);
		\draw [style=edge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (6) at (1.75, 0.75) {};
		\node [style=dot] (7) at (1.75, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=cut edge] (2) to (7);
		\draw [style=cut edge] (3) to (5);
		\draw [style=cut edge] (3) to (6);
		\draw [style=cut edge] (4) to (5);
		\draw [style=cut edge] (4) to (6);
		\draw [style=edge] (11) to (2);
		\draw [style=edge] (11) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (5) to (7);
		\draw [style=edge] (6) to (8);
		\draw [style=edge] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (26) at (0.75, -0.75) {};
		\node [style=dot] (27) at (0.25, 0.75) {};
		\node [style=dot] (29) at (1.25, 0.75) {};
		\node [style=dot] (30) at (1.75, -0.75) {};
		\node [style=dot] (25) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (25);
		\draw [style=cut edge] (25) to (26);
		\draw [style=cut edge] (25) to (29);
		\draw [style=cut edge] (26) to (27);
		\draw [style=cut edge] (27) to (29);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (25) to (26);
		\draw [style=cut edge] (26) to (27);
		\draw [style=cut edge] (27) to (29);
		\draw [style=cut edge] (28) to (29);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (25) to (26);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (26) to (27);
		\draw [style=cut edge] (28) to (29);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (27);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (26) to (27);
		\draw [style=cut edge] (26) to (30);
		\draw [style=cut edge] (28) to (29);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=dot] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (1) to (7);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (2) to (6);
		\draw [style=cut edge] (4) to (5);
		\draw [style=cut edge] (4) to (7);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (5) to (6);
		\draw [style=edge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge, bend left] (0) to (4);
		\draw [style=cut edge, bend right] (0) to (4);
		\draw [style=cut edge, bend left] (2) to (3);
		\draw [style=cut edge, bend right] (2) to (3);
		\draw [style=cut edge] (2) to (4);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (29) at (0.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge, bend left] (21) to (25);
		\draw [style=cut edge, bend right] (21) to (25);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge] (21) to (29);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (30);
		\draw [style=edge] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (0) to (1);
		\draw [style=cut edge] (1) to (4);
		\draw [style=cut edge] (1) to (5);
		\draw [style=cut edge] (2) to (5);
		\draw [style=cut edge] (3) to (5);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (25);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (26) to (27);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.5, -0.5) {};
		\node [style=dot] (4) at (0.5, 0.5) {};
		\node [style=dot] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (1.5, 0.5) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (11) at (0, 0) {};
		\node [style=dot] (7) at (2, 0) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (7) to (9.center);
		\draw [style=cut edge, bend left=75, looseness=1.50] (11) to (7);
		\draw [style=cut edge] (3) to (5);
		\draw [style=cut edge] (3) to (6);
		\draw [style=cut edge] (4) to (5);
		\draw [style=cut edge] (4) to (6);
		\draw [style=edge] (11) to (3);
		\draw [style=edge] (11) to (4);
		\draw [style=edge] (5) to (7);
		\draw [style=edge] (6) to (7);
		\draw [style=cut] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (1) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge, bend left=45] (1) to (4);
		\draw [style=cut edge] (1) to (4);
		\draw [style=cut edge, bend right=45] (1) to (4);
		\draw [style=cut edge] (0) to (4);
		\draw [style=cut edge] (1) to (3);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (27);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (25) to (26);
		\draw [style=cut edge] (27) to (29);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=dot] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (0) to (4);
		\draw [style=cut edge] (1) to (7);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (5) to (6);
		\draw [style=cut edge] (6) to (7);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (2) to (6);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (26) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge, bend left=15] (26) to (27);
		\draw [style=cut edge, bend right=15] (26) to (27);
		\draw [style=cut edge] (21) to (25);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (25) to (28);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (26);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (0) to (4);
		\draw [style=cut edge] (1) to (4);
		\draw [style=cut edge] (1) to (5);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (2) to (5);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=dot] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (0) to (4);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (2) to (6);
		\draw [style=cut edge] (4) to (7);
		\draw [style=cut edge] (6) to (7);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (7);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (1) at (1, -0.5) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (6) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge, bend left] (1) to (6);
		\draw [style=cut edge, bend right] (1) to (6);
		\draw [style=cut edge, bend left=75, looseness=1.25] (0) to (3);
		\draw [style=cut edge] (0) to (6);
		\draw [style=cut edge] (1) to (3);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.5, -0.5) {};
		\node [style=dot] (4) at (0.5, 0.5) {};
		\node [style=dot] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (1.5, 0.5) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (11) at (0, 0) {};
		\node [style=dot] (7) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (7) to (9.center);
		\draw [style=cut edge] (11) to (3);
		\draw [style=cut edge, bend left=75, looseness=1.50] (11) to (7);
		\draw [style=cut edge] (3) to (6);
		\draw [style=cut edge] (4) to (5);
		\draw [style=cut edge] (6) to (7);
		\draw [style=edge] (11) to (4);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/8a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.5, -0.5) {};
		\node [style=dot] (4) at (0.5, 0.5) {};
		\node [style=dot] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (1.5, 0.5) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (11) at (0, 0) {};
		\node [style=dot] (7) at (2, 0) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (7) to (9.center);
		\draw [style=cut edge] (11) to (3);
		\draw [style=cut edge, bend left=75, looseness=1.50] (11) to (7);
		\draw [style=cut edge] (3) to (6);
		\draw [style=cut edge] (4) to (5);
		\draw [style=cut edge] (6) to (7);
		\draw [style=edge] (11) to (4);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (7);
		\draw [style=cut] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/8b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.5, -0.5) {};
		\node [style=dot] (4) at (0.5, 0.5) {};
		\node [style=dot] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (1.5, 0.5) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (11) at (0, 0) {};
		\node [style=dot] (7) at (2, 0) {};
		\node [style=none] (12) at (1.25, 0.25) {};
		\node [style=none] (13) at (1.75, -0.75) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (-0.25, -0.75) {};
		\node [style=none] (16) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (7) to (9.center);
		\draw [style=cut edge] (11) to (3);
		\draw [style=cut edge, bend left=75, looseness=1.50] (11) to (7);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (6) to (7);
		\draw [style=edge] (11) to (4);
		\draw [style=cut edge] (3) to (5);
		\draw [style=cut edge] (4) to (6);
		\draw [style=cut edge] (5) to (7);
		\draw [style=cut, in=60, out=-45, looseness=0.75] (12.center) to (13.center);
		\draw [style=cut, in=-60, out=-120, looseness=0.75] (13.center) to (14.center);
		\draw [style=cut, in=405, out=120, looseness=1.25] (14.center) to (15.center);
		\draw [style=cut, in=135, out=0] (16.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/8c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.5, -0.5) {};
		\node [style=dot] (4) at (0.5, 0.5) {};
		\node [style=dot] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (1.5, 0.5) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (11) at (0, 0) {};
		\node [style=dot] (7) at (2, 0) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (13) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (7) to (9.center);
		\draw [style=edge] (11) to (3);
		\draw [style=cut edge, bend left=75, looseness=1.50] (11) to (7);
		\draw [style=cut edge] (3) to (6);
		\draw [style=cut edge] (4) to (5);
		\draw [style=edge] (6) to (7);
		\draw [style=cut edge] (11) to (4);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=cut edge] (5) to (7);
		\draw [style=cut] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/8d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.5, -0.5) {};
		\node [style=dot] (4) at (0.5, 0.5) {};
		\node [style=dot] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (1.5, 0.5) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (11) at (0, 0) {};
		\node [style=dot] (7) at (2, 0) {};
		\node [style=none] (12) at (1.25, -0.25) {};
		\node [style=none] (13) at (1.75, 0.75) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (-0.25, 0.75) {};
		\node [style=none] (16) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (7) to (9.center);
		\draw [style=edge] (11) to (3);
		\draw [style=cut edge, bend left=75, looseness=1.50] (11) to (7);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (4) to (5);
		\draw [style=cut edge] (6) to (7);
		\draw [style=cut edge] (11) to (4);
		\draw [style=cut edge] (3) to (5);
		\draw [style=cut edge] (4) to (6);
		\draw [style=edge] (5) to (7);
		\draw [style=cut, in=-60, out=45, looseness=0.75] (12.center) to (13.center);
		\draw [style=cut, in=60, out=120, looseness=0.75] (13.center) to (14.center);
		\draw [style=cut, in=-405, out=-120, looseness=1.25] (14.center) to (15.center);
		\draw [style=cut, in=-135, out=0] (16.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/rrrr/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (26) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge, bend left=15] (26) to (27);
		\draw [style=cut edge, bend right=15] (26) to (27);
		\draw [style=cut edge] (25) to (26);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (27) to (28);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (26);
		\draw [style=edge] (22) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/triangleoffshell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1.5, 0.75) {};
		\node [style=dot] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (2.25, 0.75) {12};
		\node [style=none] (8) at (2.25, -0.75) {34};
		\node [style=none] (9) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (3) to (6.center);
		\draw [style=outgoing edge] (2) to (4.center);
		\draw [style=outgoing edge] (2) to (5.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (3);
		\draw [style=outgoing edge] (3) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (3) to (4.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge, bend left=75, looseness=1.25] (1) to (3);
		\draw [style=cut edge, bend left=60, looseness=1.25] (1) to (2);
		\draw [style=edge, bend left=60, looseness=1.25] (2) to (3);
		\draw [style=edge, bend right=60, looseness=1.25] (2) to (3);
		\draw [style=cut edge] (1) to (2);
		\draw [style=cut edge, bend right=60, looseness=1.25] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1.5, 0.75) {};
		\node [style=dot] (3) at (1, 0) {};
		\node [style=dot] (4) at (1.5, -0.75) {};
		\node [style=dot] (5) at (2, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (5) to (6.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge] (1) to (4);
		\draw [style=cut edge] (3) to (4);
		\draw [style=cut edge] (2) to (4);
		\draw [style=cut edge] (2) to (5);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (26) at (0.75, -0.75) {};
		\node [style=dot] (27) at (0.25, 0.75) {};
		\node [style=dot] (29) at (1.25, 0.75) {};
		\node [style=dot] (30) at (1.75, -0.75) {};
		\node [style=dot] (25) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (27);
		\draw [style=cut edge] (22) to (25);
		\draw [style=cut edge] (25) to (26);
		\draw [style=cut edge] (25) to (29);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, 0.75) {};
		\node [style=dot] (3) at (1, -0.75) {};
		\node [style=dot] (4) at (2, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=dot] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (4) to (5.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge] (1) to (3);
		\draw [style=cut edge] (6) to (3);
		\draw [style=cut edge] (6) to (4);
		\draw [style=cut edge] (2) to (4);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (6);
		\draw [style=edge] (2) to (6);
		\draw [style=edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (6) at (1.75, 0.75) {};
		\node [style=dot] (7) at (1.75, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=dot] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=edge] (11) to (2);
		\draw [style=cut edge] (11) to (3);
		\draw [style=cut edge] (3) to (5);
		\draw [style=edge] (5) to (7);
		\draw [style=cut edge] (7) to (8);
		\draw [style=edge] (2) to (4);
		\draw [style=cut edge] (4) to (6);
		\draw [style=edge] (6) to (8);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (2) to (7);
		\draw [style=edge] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (27);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (25) to (26);
		\draw [style=cut edge] (28) to (29);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=dot] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (0) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (5) to (3);
		\draw [style=cut edge] (4) to (7);
		\draw [style=edge] (7) to (1);
		\draw [style=edge] (1) to (2);
		\draw [style=cut edge] (5) to (6);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (2) to (3);
		\draw [style=edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (3) to (4.center);
		\draw [style=cut edge, bend left=60, looseness=1.25] (1) to (2);
		\draw [style=cut edge, bend right=60, looseness=1.25] (1) to (2);
		\draw [style=cut edge, bend left] (1) to (2);
		\draw [style=edge, bend left=60, looseness=1.25] (2) to (3);
		\draw [style=edge, bend right=60, looseness=1.25] (2) to (3);
		\draw [style=cut edge, bend right] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (29) at (0.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge, bend left] (21) to (25);
		\draw [style=cut edge, bend right] (21) to (25);
		\draw [style=cut edge] (28) to (29);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge] (21) to (29);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (25) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (27);
		\draw [style=cut edge] (25) to (27);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (25) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (27) to (28);
		\draw [style=edge] (27) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=dot] (4) at (1.25, -0.75) {};
		\node [style=dot] (2) at (0.5, 0) {};
		\node [style=dot] (7) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (11.center) to (10);
		\draw [style=outgoing edge] (6) to (12.center);
		\draw [style=cut edge, bend left=15] (4) to (7);
		\draw [style=cut edge, bend right=15] (4) to (7);
		\draw [style=cut edge] (2) to (7);
		\draw [style=cut edge] (4) to (6);
		\draw [style=edge, bend left=60] (10) to (2);
		\draw [style=edge, bend right=60] (10) to (2);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, 0.75) {};
		\node [style=dot] (3) at (1, -0.75) {};
		\node [style=dot] (4) at (2, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (4) to (5.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge, bend right=15] (2) to (3);
		\draw [style=cut edge, bend left=15] (2) to (3);
		\draw [style=cut edge] (1) to (3);
		\draw [style=cut edge] (2) to (4);
		\draw [style=edge] (3) to (4);
		\draw [style=edge, bend left=15] (1) to (2);
		\draw [style=edge, bend right=15] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=dot] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=cut edge] (4) to (5);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (4) to (7);
		\draw [style=edge] (7) to (1);
		\draw [style=cut edge] (1) to (2);
		\draw [style=cut edge] (5) to (6);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.5, 0.75) {};
		\node [style=dot] (3) at (0.5, -0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (6) to (7.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge] (2) to (4);
		\draw [style=cut edge] (3) to (4);
		\draw [style=cut edge] (4) to (5);
		\draw [style=cut edge] (5) to (6);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (30);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (27) to (29);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, -0.5) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=dot] (5) at (0.5, 0.5) {};
		\node [style=dot] (6) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (3) to (4.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge, bend left] (5) to (6);
		\draw [style=cut edge, bend right] (5) to (6);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (5);
		\draw [style=cut edge] (2) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (26) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge, bend left=15] (26) to (27);
		\draw [style=cut edge, bend right=15] (26) to (27);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (25) to (26);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (26);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1.5, 0.75) {};
		\node [style=dot] (3) at (1, 0) {};
		\node [style=dot] (4) at (1.5, -0.75) {};
		\node [style=dot] (5) at (2, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (5) to (6.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge] (1) to (4);
		\draw [style=cut edge] (3) to (4);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (5);
		\draw [style=cut edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=cut edge] (2) to (3);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (6) at (1.75, 0.75) {};
		\node [style=dot] (7) at (1.75, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=dot] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=edge] (11) to (2);
		\draw [style=edge] (11) to (3);
		\draw [style=cut edge] (3) to (5);
		\draw [style=edge] (5) to (7);
		\draw [style=edge] (7) to (8);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (4) to (6);
		\draw [style=cut edge] (6) to (8);
		\draw [style=cut edge] (4) to (5);
		\draw [style=cut edge] (2) to (7);
		\draw [style=edge] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (26) at (0.75, -0.75) {};
		\node [style=dot] (27) at (0.25, 0.75) {};
		\node [style=dot] (29) at (1.25, 0.75) {};
		\node [style=dot] (30) at (1.75, -0.75) {};
		\node [style=dot] (25) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (25);
		\draw [style=cut edge] (25) to (29);
		\draw [style=cut edge] (26) to (30);
		\draw [style=cut edge] (27) to (29);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (25) to (26);
		\draw [style=cut edge] (26) to (27);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (26) to (30);
		\draw [style=cut edge] (27) to (29);
		\draw [style=cut edge] (28) to (29);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (29) at (0.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (29);
		\draw [style=cut edge] (22) to (30);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge, bend left] (21) to (25);
		\draw [style=edge, bend right] (21) to (25);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (25) to (30);
		\draw [style=edge] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (25) to (30);
		\draw [style=cut edge] (27) to (28);
		\draw [style=cut edge] (27) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/31-massive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (6) at (1.75, 0.75) {};
		\node [style=dot] (7) at (1.75, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=massive edge] (11) to (2);
		\draw [style=massive edge] (11) to (3);
		\draw [style=massive edge] (3) to (5);
		\draw [style=cut edge] (5) to (7);
		\draw [style=edge] (7) to (8);
		\draw [style=massive edge] (2) to (4);
		\draw [style=cut edge] (4) to (6);
		\draw [style=edge] (6) to (8);
		\draw [style=cut edge] (2) to (7);
		\draw [style=cut edge] (3) to (6);
		\draw [style=massive edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (6) at (1.75, 0.75) {};
		\node [style=dot] (7) at (1.75, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=edge] (11) to (2);
		\draw [style=edge] (11) to (3);
		\draw [style=edge] (3) to (5);
		\draw [style=cut edge] (5) to (7);
		\draw [style=edge] (7) to (8);
		\draw [style=edge] (2) to (4);
		\draw [style=cut edge] (4) to (6);
		\draw [style=edge] (6) to (8);
		\draw [style=cut edge] (2) to (7);
		\draw [style=cut edge] (3) to (6);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (26) to (30);
		\draw [style=cut edge] (28) to (29);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (27) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=dot] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=cut edge] (4) to (5);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (4) to (7);
		\draw [style=edge] (7) to (1);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (5) to (6);
		\draw [style=cut edge] (6) to (2);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/34.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (6) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=cut edge] (2) to (4);
		\draw [style=cut edge] (2) to (5);
		\draw [style=cut edge] (3) to (4);
		\draw [style=cut edge] (3) to (5);
		\draw [style=edge, bend left=60] (6) to (8);
		\draw [style=edge, bend right=60] (6) to (8);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/35.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (6) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=cut edge] (1) to (2);
		\draw [style=cut edge] (2) to (5);
		\draw [style=cut edge] (3) to (4);
		\draw [style=cut edge] (5) to (6);
		\draw [style=edge, bend left=60] (6) to (8);
		\draw [style=edge, bend right=60] (6) to (8);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (2, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (2) to (3.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge, bend left=75, looseness=1.25] (1) to (2);
		\draw [style=cut edge, bend right=75, looseness=1.25] (1) to (2);
		\draw [style=cut edge, bend left=60, looseness=1.25] (4) to (2);
		\draw [style=cut edge, bend right=60, looseness=1.25] (4) to (2);
		\draw [style=edge, bend right=60, looseness=1.25] (1) to (4);
		\draw [style=edge, bend left=60, looseness=1.25] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.5, 0.5) {};
		\node [style=dot] (3) at (0.5, -0.5) {};
		\node [style=dot] (4) at (1.5, 0.5) {};
		\node [style=dot] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (6) to (7.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge, bend left=75, looseness=1.50] (1) to (6);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (1) to (3);
		\draw [style=cut edge] (3) to (5);
		\draw [style=cut edge] (2) to (5);
		\draw [style=cut edge] (4) to (6);
		\draw [style=edge] (5) to (6);
		\draw [style=edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/5a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.5, 0.5) {};
		\node [style=dot] (3) at (0.5, -0.5) {};
		\node [style=dot] (4) at (1.5, 0.5) {};
		\node [style=dot] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (6) to (7.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge, bend left=75, looseness=1.50] (1) to (6);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (1) to (3);
		\draw [style=cut edge] (3) to (5);
		\draw [style=cut edge] (2) to (5);
		\draw [style=cut edge] (4) to (6);
		\draw [style=edge] (5) to (6);
		\draw [style=edge] (3) to (4);
		\draw [style=cut, bend left] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/5b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.5, 0.5) {};
		\node [style=dot] (3) at (0.5, -0.5) {};
		\node [style=dot] (4) at (1.5, 0.5) {};
		\node [style=dot] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (6) to (7.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge, bend left=75, looseness=1.50] (1) to (6);
		\draw [style=edge] (1) to (2);
		\draw [style=cut edge] (2) to (4);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (2) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=cut edge] (5) to (6);
		\draw [style=cut edge] (3) to (4);
		\draw [style=cut, bend left] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/5c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.5, 0.5) {};
		\node [style=dot] (3) at (0.5, -0.5) {};
		\node [style=dot] (4) at (1.5, 0.5) {};
		\node [style=dot] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (6) to (7.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge, bend left=75, looseness=1.50] (1) to (6);
		\draw [style=cut edge] (1) to (2);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (1) to (3);
		\draw [style=cut edge] (3) to (5);
		\draw [style=edge] (2) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (6);
		\draw [style=cut edge] (3) to (4);
		\draw [style=cut, bend left] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/5d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.5, 0.5) {};
		\node [style=dot] (3) at (0.5, -0.5) {};
		\node [style=dot] (4) at (1.5, 0.5) {};
		\node [style=dot] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (6) to (7.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge, bend left=75, looseness=1.50] (1) to (6);
		\draw [style=edge] (1) to (2);
		\draw [style=cut edge] (2) to (4);
		\draw [style=cut edge] (1) to (3);
		\draw [style=edge] (3) to (5);
		\draw [style=cut edge] (2) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (6);
		\draw [style=edge] (3) to (4);
		\draw [style=cut, bend right] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (29) at (0.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (25) to (30);
		\draw [style=cut edge] (28) to (29);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge, bend left] (21) to (25);
		\draw [style=edge, bend right] (21) to (25);
		\draw [style=edge] (21) to (29);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, -0.5) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=dot] (5) at (0.5, 0.5) {};
		\node [style=dot] (6) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (3) to (4.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=edge, bend left] (5) to (6);
		\draw [style=edge, bend right] (5) to (6);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (1) to (2);
		\draw [style=cut edge] (1) to (5);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (5) to (2);
		\draw [style=cut edge] (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (26) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (27);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (25) to (26);
		\draw [style=cut edge] (27) to (28);
		\draw [style=edge, bend left=15] (26) to (27);
		\draw [style=edge, bend right=15] (26) to (27);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (22) to (26);
		\draw [style=edge] (25) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrr/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (5) at (1, 0.75) {};
		\node [style=dot] (6) at (1, 0) {};
		\node [style=dot] (7) at (1, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge, bend left=60] (5) to (6);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (0) to (5);
		\draw [style=cut edge, bend right=60] (5) to (7);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (0) to (2);
		\draw [style=edge, bend right=60] (7) to (2);
		\draw [style=edge, bend left=60] (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrv/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.6667, 0) {};
		\node [style=dot] (3) at (1.3333, 0) {};
		\node [style=dot] (4) at (2, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (4) to (5.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=edge, bend left=60] (1) to (2);
		\draw [style=edge, bend right=60] (1) to (2);
		\draw [style=edge, bend left=60] (3) to (4);
		\draw [style=edge, bend right=60] (3) to (4);
		\draw [style=cut edge, bend left=60] (2) to (3);
		\draw [style=cut edge, bend right=60] (2) to (3);
		\draw [style=cut edge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrv/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=dot] (7) at (0, 0) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (10) at (0.6667, 0) {};
		\node [style=dot] (11) at (1.3333, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=incoming edge] (6.center) to (7);
		\draw [style=edge, bend right=60] (7) to (10);
		\draw [style=edge, bend left=60] (7) to (10);
		\draw [style=cut edge, bend left=60] (10) to (11);
		\draw [style=cut edge, bend right=60] (10) to (11);
		\draw [style=cut edge, bend left=75] (7) to (8);
		\draw [style=edge, bend left=60] (11) to (8);
		\draw [style=edge, bend right=60] (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrv/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.6667, 0) {};
		\node [style=dot] (3) at (1.3333, 0) {};
		\node [style=dot] (4) at (2, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (4) to (5.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=edge, bend left=60] (1) to (2);
		\draw [style=edge, bend right=60] (1) to (2);
		\draw [style=cut edge, bend left=75, looseness=1.25] (1) to (3);
		\draw [style=cut edge, bend left=60] (2) to (3);
		\draw [style=cut edge, bend right=60] (2) to (3);
		\draw [style=edge, bend left=60] (3) to (4);
		\draw [style=edge, bend right=60] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrv/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, 0.75) {};
		\node [style=dot] (3) at (1, -0.75) {};
		\node [style=dot] (4) at (2, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (4) to (5.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge] (1) to (3);
		\draw [style=cut edge] (3) to (2);
		\draw [style=cut edge] (2) to (4);
		\draw [style=edge, bend left] (1) to (2);
		\draw [style=edge, bend right] (1) to (2);
		\draw [style=edge, bend left] (3) to (4);
		\draw [style=edge, bend right] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrv/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (29) at (0.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (29);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (25) to (30);
		\draw [style=edge, bend left] (21) to (25);
		\draw [style=edge, bend right] (21) to (25);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (28) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrv/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.5, 0.75) {};
		\node [style=dot] (3) at (0.5, -0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (4) to (6);
		\draw [style=cut edge] (3) to (5);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=cut edge] (2) to (4);
		\draw [style=edge] (5) to (6);
		\draw [style=outgoing edge] (6) to (7.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=edge] (2) to (3);
		\draw [style=cut edge] (3) to (4);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrv/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=dot] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=cut edge] (4) to (5);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (4) to (7);
		\draw [style=edge] (7) to (1);
		\draw [style=cut edge] (1) to (2);
		\draw [style=edge] (5) to (6);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (2) to (3);
		\draw [style=cut edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrv/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (26) to (30);
		\draw [style=cut edge] (27) to (29);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (28) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vrrv/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (6) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=cut edge] (2) to (5);
		\draw [style=cut edge] (3) to (5);
		\draw [style=cut edge] (4) to (6);
		\draw [style=edge, bend left=60] (6) to (8);
		\draw [style=edge, bend right=60] (6) to (8);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (3) to (4.center);
		\draw [style=edge, bend left=60] (1) to (2);
		\draw [style=edge, bend right=60] (1) to (2);
		\draw [style=edge] (1) to (2);
		\draw [style=cut edge, bend left=60] (2) to (3);
		\draw [style=cut edge, bend right=60] (2) to (3);
		\draw [style=cut edge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, 0.75) {};
		\node [style=dot] (3) at (1, -0.75) {};
		\node [style=dot] (4) at (2, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (4) to (5.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge, bend left=15] (1) to (2);
		\draw [style=cut edge, bend right=15] (1) to (2);
		\draw [style=cut edge] (1) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (3) to (4);
		\draw [style=edge, bend left=15] (2) to (3);
		\draw [style=edge, bend right=15] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (29) at (0.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge, bend left] (21) to (25);
		\draw [style=cut edge, bend right] (21) to (25);
		\draw [style=cut edge] (21) to (29);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (25) to (30);
		\draw [style=edge] (28) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (26) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (26);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (27) to (28);
		\draw [style=edge, bend left=15] (26) to (27);
		\draw [style=edge, bend right=15] (26) to (27);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.5, 0.75) {};
		\node [style=dot] (3) at (0.5, -0.75) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cut edge] (4) to (6);
		\draw [style=cut edge] (3) to (5);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (5) to (6);
		\draw [style=outgoing edge] (6) to (7.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=cut edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (1.5, 0.75) {};
		\node [style=dot] (4) at (1.5, -0.75) {};
		\node [style=dot] (5) at (2, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (5) to (6.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge] (1) to (3);
		\draw [style=cut edge] (1) to (2);
		\draw [style=cut edge] (1) to (4);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (30);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (27) to (28);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (25) to (27);
		\draw [style=edge] (25) to (30);
		\draw [style=edge] (27) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, 0.75) {};
		\node [style=dot] (3) at (1, -0.75) {};
		\node [style=dot] (4) at (2, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=dot] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (4) to (5.center);
		\draw [style=cut edge] (6) to (4);
		\draw [style=cut edge] (2) to (4);
		\draw [style=cut edge] (3) to (4);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (6);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (6);
		\draw [style=edge] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (6) at (1.75, 0.75) {};
		\node [style=dot] (7) at (1.75, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=dot] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=edge] (11) to (2);
		\draw [style=edge] (11) to (3);
		\draw [style=edge] (3) to (5);
		\draw [style=cut edge] (5) to (7);
		\draw [style=edge] (7) to (8);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (4) to (6);
		\draw [style=cut edge] (6) to (8);
		\draw [style=edge] (4) to (5);
		\draw [style=cut edge] (2) to (7);
		\draw [style=edge] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (26) at (0.75, -0.75) {};
		\node [style=dot] (27) at (0.25, 0.75) {};
		\node [style=dot] (29) at (1.25, 0.75) {};
		\node [style=dot] (30) at (1.75, -0.75) {};
		\node [style=dot] (25) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (25);
		\draw [style=cut edge] (26) to (30);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (25) to (29);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (27) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (26) to (30);
		\draw [style=cut edge] (29) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, 0.75) {};
		\node [style=dot] (3) at (1, -0.75) {};
		\node [style=dot] (4) at (2, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (4) to (5.center);
		\draw [style=edge, bend left] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (3);
		\draw [style=cut edge] (2) to (4);
		\draw [style=cut edge, bend left] (3) to (4);
		\draw [style=cut edge, bend right] (3) to (4);
		\draw [style=edge, bend right] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (30);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (28) to (29);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=dot] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=cut edge] (4) to (5);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (4) to (7);
		\draw [style=edge] (7) to (1);
		\draw [style=edge] (1) to (2);
		\draw [style=cut edge] (5) to (6);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (2) to (3);
		\draw [style=edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (6) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=cut edge] (1) to (2);
		\draw [style=cut edge] (3) to (4);
		\draw [style=cut edge] (3) to (5);
		\draw [style=edge, bend left=60] (6) to (8);
		\draw [style=edge, bend right=60] (6) to (8);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (1.3333, 0) {};
		\node [style=dot] (2) at (2, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=dot] (7) at (0, 0) {};
		\node [style=dot] (8) at (0.6667, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, bend left=60] (1) to (2);
		\draw [style=edge, bend right=60] (1) to (2);
		\draw [style=cut edge, bend left=75, looseness=1.25] (7) to (1);
		\draw [style=cut edge, bend left=60] (7) to (8);
		\draw [style=cut edge, bend right=60] (7) to (8);
		\draw [style=edge, bend left=60] (8) to (1);
		\draw [style=incoming edge] (0.center) to (7);
		\draw [style=outgoing edge] (2) to (6.center);
		\draw [style=edge, bend right=60] (8) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=dot] (4) at (1.3333, 0) {};
		\node [style=dot] (2) at (0.6667, 0) {};
		\node [style=dot] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (11.center) to (10);
		\draw [style=outgoing edge] (6) to (12.center);
		\draw [style=cut edge, bend left=60] (4) to (6);
		\draw [style=cut edge] (4) to (6);
		\draw [style=cut edge, bend right=60] (4) to (6);
		\draw [style=edge, bend left=60] (10) to (2);
		\draw [style=edge, bend right=60] (10) to (2);
		\draw [style=edge, bend left=60] (2) to (4);
		\draw [style=edge, bend right=60] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (2, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0.5) {};
		\node [style=dot] (5) at (1, -0.5) {};
		\node [style=dot] (6) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (6);
		\draw [style=outgoing edge] (2) to (3.center);
		\draw [style=cut edge, bend left=75, looseness=1.25] (6) to (2);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (6) to (5);
		\draw [style=edge, bend right] (4) to (5);
		\draw [style=cut edge] (4) to (2);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge, bend left] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (2, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=dot] (4) at (0.6667, 0) {};
		\node [style=dot] (5) at (1.3333, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (2) to (3.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge, bend right=60] (1) to (4);
		\draw [style=cut edge, bend left=60] (1) to (4);
		\draw [style=edge, bend left=60] (4) to (5);
		\draw [style=edge, bend right=60] (4) to (5);
		\draw [style=cut edge, bend left=75, looseness=1.25] (1) to (2);
		\draw [style=edge, bend left=60] (5) to (2);
		\draw [style=edge, bend right=60] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (3) to (4.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge, bend left=75, looseness=1.25] (1) to (3);
		\draw [style=edge, bend left=60] (1) to (2);
		\draw [style=cut edge, bend left=60] (2) to (3);
		\draw [style=cut edge, bend right=60] (2) to (3);
		\draw [style=edge] (1) to (2);
		\draw [style=edge, bend right=60] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.5, 0.5) {};
		\node [style=dot] (3) at (0.5, -0.5) {};
		\node [style=dot] (4) at (1.5, 0.5) {};
		\node [style=dot] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (6) to (7.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge, bend left=75, looseness=1.50] (1) to (6);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (2) to (5);
		\draw [style=cut edge] (4) to (6);
		\draw [style=cut edge] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/8a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.5, 0.5) {};
		\node [style=dot] (3) at (0.5, -0.5) {};
		\node [style=dot] (4) at (1.5, 0.5) {};
		\node [style=dot] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (6) to (7.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge, bend left=75, looseness=1.50] (1) to (6);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (2) to (5);
		\draw [style=cut edge] (4) to (6);
		\draw [style=cut edge] (5) to (6);
		\draw [style=cut, bend right] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/8b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.5, 0.5) {};
		\node [style=dot] (3) at (0.5, -0.5) {};
		\node [style=dot] (4) at (1.5, 0.5) {};
		\node [style=dot] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (6) to (7.center);
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=cut edge, bend left=75, looseness=1.50] (1) to (6);
		\draw [style=cut edge] (1) to (2);
		\draw [style=edge] (2) to (4);
		\draw [style=cut edge] (1) to (3);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (2) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (6);
		\draw [style=cut, bend left] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvrr/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (29) at (0.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (30);
		\draw [style=cut edge] (25) to (28);
		\draw [style=cut edge] (28) to (29);
		\draw [style=edge, bend left] (21) to (25);
		\draw [style=edge, bend right] (21) to (25);
		\draw [style=edge] (21) to (29);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (25) to (30);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0) {};
		\node [style=dot] (2) at (0.5, 0) {};
		\node [style=dot] (5) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (11.center) to (10);
		\draw [style=outgoing edge] (6) to (12.center);
		\draw [style=cut edge, bend left=60] (10) to (2);
		\draw [style=cut edge, bend right=60] (10) to (2);
		\draw [style=edge, bend left=60] (2) to (4);
		\draw [style=edge, bend right=60] (2) to (4);
		\draw [style=edge, bend left=60] (4) to (5);
		\draw [style=edge, bend right=60] (4) to (5);
		\draw [style=edge, bend left=60] (5) to (6);
		\draw [style=edge, bend right=60] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (3) to (4);
		\draw [style=edge, bend left=15] (0) to (4);
		\draw [style=edge, bend right=15] (0) to (4);
		\draw [style=edge, bend left=15] (2) to (4);
		\draw [style=edge, bend right=15] (2) to (4);
		\draw [style=edge] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (26) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (26);
		\draw [style=cut edge] (22) to (28);
		\draw [style=edge, bend left=15] (26) to (27);
		\draw [style=edge, bend right=15] (26) to (27);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (29) at (0.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (22) to (30);
		\draw [style=edge, bend left] (21) to (25);
		\draw [style=edge, bend right] (21) to (25);
		\draw [style=edge] (21) to (29);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (25) to (30);
		\draw [style=edge] (28) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (7) at (1, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (3) to (4);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (7);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (7);
		\draw [style=edge] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (21) to (25);
		\draw [style=cut edge] (21) to (27);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (27);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (25) to (30);
		\draw [style=edge] (27) to (28);
		\draw [style=edge] (27) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (6) at (1.75, 0.75) {};
		\node [style=dot] (7) at (1.75, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=dot] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=cut edge] (6) to (8);
		\draw [style=cut edge] (7) to (8);
		\draw [style=edge] (11) to (2);
		\draw [style=edge] (11) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (7);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (26) at (0.75, -0.75) {};
		\node [style=dot] (27) at (0.25, 0.75) {};
		\node [style=dot] (29) at (1.25, 0.75) {};
		\node [style=dot] (30) at (1.75, -0.75) {};
		\node [style=dot] (25) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (25);
		\draw [style=cut edge] (22) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (25) to (29);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=dot] (4) at (1.25, -0.75) {};
		\node [style=dot] (2) at (0.5, 0) {};
		\node [style=dot] (7) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (11.center) to (10);
		\draw [style=outgoing edge] (6) to (12.center);
		\draw [style=cut edge] (4) to (6);
		\draw [style=cut edge] (6) to (7);
		\draw [style=edge, bend left=60] (10) to (2);
		\draw [style=edge, bend right=60] (10) to (2);
		\draw [style=edge, bend left=15] (4) to (7);
		\draw [style=edge, bend right=15] (4) to (7);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (3) to (5);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (4);
		\draw [style=edge] (1) to (5);
		\draw [style=edge] (2) to (5);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0.000, 0.000) {};
		\node [style=dot] (22) at (2.000, 0.000) {};
		\node [style=none] (23) at (-0.500, 0.000) {};
		\node [style=none] (24) at (2.500, 0.000) {};
		\node [style=dot] (25) at (0.250, -0.750) {};
		\node [style=dot] (26) at (1.000, -0.750) {};
		\node [style=dot] (27) at (0.250, 0.750) {};
		\node [style=dot] (28) at (1.750, 0.750) {};
		\node [style=dot] (29) at (1.000, 0.750) {};
		\node [style=dot] (30) at (1.750, -0.750) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (22) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (28) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (1) at (1, -0.75) {};
		\node [style=dot] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (1) to (3);
		\draw [style=cut edge] (3) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge, bend left=60] (1) to (6);
		\draw [style=edge, bend right=60] (1) to (6);
		\draw [style=edge, bend left=60] (4) to (6);
		\draw [style=edge, bend right=60] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=dot] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (2) to (3);
		\draw [style=cut edge] (3) to (5);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (7);
		\draw [style=edge] (2) to (6);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (4) to (7);
		\draw [style=edge] (5) to (6);
		\draw [style=edge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (6) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=cut edge, bend left=60] (6) to (8);
		\draw [style=cut edge, bend right=60] (6) to (8);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (5);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (6) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=cut edge] (1) to (2);
		\draw [style=cut edge] (1) to (3);
		\draw [style=edge, bend left=60] (6) to (8);
		\draw [style=edge, bend right=60] (6) to (8);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (5);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (2) at (1.3333, 0) {};
		\node [style=dot] (1) at (0.6667, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge, bend left=60] (2) to (3);
		\draw [style=cut edge, bend right=60] (2) to (3);
		\draw [style=edge, bend left=60] (1) to (2);
		\draw [style=edge] (1) to (2);
		\draw [style=edge, bend right=60] (1) to (2);
		\draw [style=edge, bend left=60] (0) to (1);
		\draw [style=edge, bend right=60] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (1) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (1) to (3);
		\draw [style=cut edge] (3) to (4);
		\draw [style=edge, bend left=45] (1) to (4);
		\draw [style=edge] (1) to (4);
		\draw [style=edge, bend right=45] (1) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (0) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge, bend left=60, looseness=1.25] (2) to (3);
		\draw [style=cut edge, bend right=60, looseness=1.25] (2) to (3);
		\draw [style=edge, bend left=60, looseness=1.25] (0) to (2);
		\draw [style=edge, bend left] (0) to (2);
		\draw [style=edge, bend right] (0) to (2);
		\draw [style=edge, bend right=60, looseness=1.25] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=cut edge] (22) to (28);
		\draw [style=cut edge] (22) to (30);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (25) to (27);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (25) to (30);
		\draw [style=edge] (27) to (28);
		\draw [style=edge] (27) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=dot] (4) at (1.25, -0.75) {};
		\node [style=dot] (2) at (0.5, 0) {};
		\node [style=dot] (7) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (11.center) to (10);
		\draw [style=outgoing edge] (6) to (12.center);
		\draw [style=cut edge, bend left=60] (10) to (2);
		\draw [style=cut edge, bend right=60] (10) to (2);
		\draw [style=edge, bend left=15] (4) to (7);
		\draw [style=edge, bend right=15] (4) to (7);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (7);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (1) at (1, -0.5) {};
		\node [style=dot] (5) at (1.5, 0.5) {};
		\node [style=dot] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge] (1) to (3);
		\draw [style=cut edge] (3) to (5);
		\draw [style=edge, bend left] (4) to (5);
		\draw [style=edge, bend right] (4) to (5);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (4);
		\draw [style=edge] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvr/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (2) at (1.3333, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (4) at (0.6667, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=cut edge, bend left=60] (2) to (3);
		\draw [style=cut edge, bend right=60] (2) to (3);
		\draw [style=edge, bend left=60] (0) to (4);
		\draw [style=edge, bend right=60] (0) to (4);
		\draw [style=edge, bend left=60] (2) to (4);
		\draw [style=edge, bend right=60] (2) to (4);
		\draw [style=edge, bend left=75, looseness=1.25] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0) {};
		\node [style=dot] (2) at (0.5, 0) {};
		\node [style=dot] (5) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (11.center) to (10);
		\draw [style=outgoing edge] (6) to (12.center);
		\draw [style=edge, bend left=60] (10) to (2);
		\draw [style=edge, bend right=60] (10) to (2);
		\draw [style=edge, bend left=60] (2) to (4);
		\draw [style=edge, bend right=60] (2) to (4);
		\draw [style=edge, bend left=60] (4) to (5);
		\draw [style=edge, bend right=60] (4) to (5);
		\draw [style=edge, bend left=60] (5) to (6);
		\draw [style=edge, bend right=60] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (5) at (1.3333, 0) {};
		\node [style=dot] (2) at (2, 0) {};
		\node [style=dot] (4) at (0.6667, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (2) to (9.center);
		\draw [style=edge, bend left=60] (0) to (4);
		\draw [style=edge, bend right=60] (0) to (4);
		\draw [style=edge, bend left=60] (2) to (5);
		\draw [style=edge, bend right=60] (2) to (5);
		\draw [style=edge, bend left=60] (4) to (5);
		\draw [style=edge, bend right=60] (4) to (5);
		\draw [style=edge, bend left=75, looseness=1.25] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (4) at (1, 0) {};
		\node [style=dot] (3) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=60] (0) to (4);
		\draw [style=edge] (0) to (4);
		\draw [style=edge, bend right=60] (0) to (4);
		\draw [style=edge, bend left=60] (3) to (4);
		\draw [style=edge, bend right=60] (3) to (4);
		\draw [style=edge, bend left=75, looseness=1.25] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.5, -0.5) {};
		\node [style=dot] (4) at (0.5, 0.5) {};
		\node [style=dot] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (1.5, 0.5) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (11) at (0, 0) {};
		\node [style=dot] (7) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (7) to (9.center);
		\draw [style=edge] (11) to (3);
		\draw [style=edge] (11) to (4);
		\draw [style=edge, bend left=75, looseness=1.50] (11) to (7);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (7);
		\draw [style=edge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=15] (0) to (4);
		\draw [style=edge, bend right=15] (0) to (4);
		\draw [style=edge, bend left=15] (2) to (4);
		\draw [style=edge, bend right=15] (2) to (4);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (2) at (1, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (2) to (6);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (0) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=60, looseness=1.25] (0) to (2);
		\draw [style=edge, bend left] (0) to (2);
		\draw [style=edge, bend right] (0) to (2);
		\draw [style=edge, bend right=60, looseness=1.25] (0) to (2);
		\draw [style=edge, bend left=60, looseness=1.25] (2) to (3);
		\draw [style=edge, bend right=60, looseness=1.25] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=dot] (4) at (1.25, -0.75) {};
		\node [style=dot] (2) at (0.5, 0) {};
		\node [style=dot] (7) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (11.center) to (10);
		\draw [style=outgoing edge] (6) to (12.center);
		\draw [style=edge, bend left=60] (10) to (2);
		\draw [style=edge, bend right=60] (10) to (2);
		\draw [style=edge, bend left=15] (4) to (7);
		\draw [style=edge, bend right=15] (4) to (7);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (7);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (1) at (1, -0.5) {};
		\node [style=dot] (5) at (1.5, 0.5) {};
		\node [style=dot] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left] (4) to (5);
		\draw [style=edge, bend right] (4) to (5);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (1) to (4);
		\draw [style=edge] (1) to (5);
		\draw [style=edge] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (26) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=edge, bend left=15] (26) to (27);
		\draw [style=edge, bend right=15] (26) to (27);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (26);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (7) at (1, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (7);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (7);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=dot] (4) at (1.3333, 0) {};
		\node [style=dot] (2) at (0.6667, 0) {};
		\node [style=dot] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (11.center) to (10);
		\draw [style=outgoing edge] (6) to (12.center);
		\draw [style=edge, bend left=60] (4) to (6);
		\draw [style=edge] (4) to (6);
		\draw [style=edge, bend right=60] (4) to (6);
		\draw [style=edge, bend left=60] (10) to (2);
		\draw [style=edge, bend right=60] (10) to (2);
		\draw [style=edge, bend left=60] (2) to (4);
		\draw [style=edge, bend right=60] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (26) at (0.75, -0.75) {};
		\node [style=dot] (27) at (0.25, 0.75) {};
		\node [style=dot] (29) at (1.25, 0.75) {};
		\node [style=dot] (30) at (1.75, -0.75) {};
		\node [style=dot] (25) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (25);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (25) to (29);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (27);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (25) to (30);
		\draw [style=edge] (27) to (28);
		\draw [style=edge] (27) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left] (0) to (4);
		\draw [style=edge, bend right] (0) to (4);
		\draw [style=edge, bend left] (2) to (3);
		\draw [style=edge, bend right] (2) to (3);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (29) at (0.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=edge, bend left] (21) to (25);
		\draw [style=edge, bend right] (21) to (25);
		\draw [style=edge] (21) to (29);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (25) to (30);
		\draw [style=edge] (28) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (4);
		\draw [style=edge] (1) to (5);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (2) to (5);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=dot] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (7);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (2) to (6);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (4) to (7);
		\draw [style=edge] (5) to (6);
		\draw [style=edge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (6) at (1.75, 0.75) {};
		\node [style=dot] (7) at (1.75, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=edge] (11) to (2);
		\draw [style=edge] (11) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (7);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (7);
		\draw [style=edge] (6) to (8);
		\draw [style=edge] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (25) at (0.25, -0.75) {};
		\node [style=dot] (26) at (1, -0.75) {};
		\node [style=dot] (27) at (0.25, 0.75) {};
		\node [style=dot] (28) at (1.75, 0.75) {};
		\node [style=dot] (29) at (1, 0.75) {};
		\node [style=dot] (30) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (28) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (6) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=edge, bend left=60] (6) to (8);
		\draw [style=edge, bend right=60] (6) to (8);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (5);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=60] (0) to (2);
		\draw [style=edge] (0) to (2);
		\draw [style=edge, bend right=60] (0) to (2);
		\draw [style=edge, bend left=60] (2) to (3);
		\draw [style=edge] (2) to (3);
		\draw [style=edge, bend right=60] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (2) at (1.3333, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (4) at (0.6667, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=60] (0) to (4);
		\draw [style=edge, bend right=60] (0) to (4);
		\draw [style=edge, bend left=60] (2) to (3);
		\draw [style=edge, bend right=60] (2) to (3);
		\draw [style=edge, bend left=60] (2) to (4);
		\draw [style=edge, bend right=60] (2) to (4);
		\draw [style=edge, bend left=75, looseness=1.25] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=75, looseness=1.25] (0) to (3);
		\draw [style=edge, bend right=75, looseness=1.25] (0) to (3);
		\draw [style=edge, bend left=60] (0) to (6);
		\draw [style=edge, bend right=60] (0) to (6);
		\draw [style=edge, bend left=60] (3) to (6);
		\draw [style=edge, bend right=60] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (1) at (1, -0.75) {};
		\node [style=dot] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=60] (1) to (6);
		\draw [style=edge, bend right=60] (1) to (6);
		\draw [style=edge, bend left=60] (4) to (6);
		\draw [style=edge, bend right=60] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (0) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=75, looseness=1.25] (0) to (3);
		\draw [style=edge, bend left=45] (0) to (3);
		\draw [style=edge] (0) to (3);
		\draw [style=edge, bend right=45] (0) to (3);
		\draw [style=edge, bend right=75, looseness=1.25] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (1) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=45] (1) to (4);
		\draw [style=edge] (1) to (4);
		\draw [style=edge, bend right=45] (1) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/vvvv/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (1) at (1, -0.5) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (6) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left] (1) to (6);
		\draw [style=edge, bend right] (1) to (6);
		\draw [style=edge] (0) to (1);
		\draw [style=edge, bend left=75, looseness=1.25] (0) to (3);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

